SynthCorp: A Platform for Creating Benchmarks for Data Agents

Current benchmarks for LLM-driven data agents saturate quickly and cannot target specific capabilities. We present SynthCorp, a platform that creates customizable data estates and benchmarks by simulating how business events produce and modify corporate data over time. Each data estate combines relational databases, a document store, and a data catalog, paired with evaluation tasks and executable gold programs. First, given a scenario and target complexity dimensions, SynthCorp synthesizes reusable event types and compiles each into a program over predefined simulation primitives. Second, SynthCorp schedules event instances on a virtual calendar, interleaving routine and disruption events so that tables, documents, and catalog entries remain consistent. Third, SynthCorp executes the calendar to materialize the data estate and records every operation in a simulation log. Fourth, SynthCorp generates analytical tasks and derives verified gold programs from the log. We use SynthCorp to generate initial evaluation benchmarks comprising seven data estates (up to 1K operational tables) and 256 tasks across five domains. The data estates pass deterministic pipeline checks (such as foreign-key violations, undeclared writes, recurrence violations, and database execution failures) with a near-zero error rate, introduce cross-asset complexities, and cover all requested dimensions. Evaluating three models across four data-context settings shows that the benchmarks separate data contexts and model tiers. Auditing candidate queries against causal provenance in the simulation log verifies gold programs without manual annotation, including on multi-event composite tasks that expose reasoning failures in state-of-the-art agents. We hope the community uses SynthCorp to generate more challenging and useful data estates and benchmarks that foster the development of enterprise data agents.

==> sections/fig_intro_example.tex <==
\begin{figure}[t]
 \centering
\definecolor{fslate}{HTML}{7C8797}\definecolor{fslatebg}{HTML}{F7F8FA}
\definecolor{fslatedk}{HTML}{334155}
\definecolor{fcxA}{HTML}{2B6CB0}\definecolor{fcxAbg}{HTML}{E8F0FA}
\definecolor{fcxB}{HTML}{D55E00}\definecolor{fcxBbg}{HTML}{FCEDE2}
 \resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
 font=\sffamily\footnotesize,
 frame/.style={rectangle, rounded corners=5pt, line width=1.05pt, inner sep=4.5pt},
 stageframe/.style={frame, draw=fslate, fill=fslatebg},
 logframe/.style={frame, draw=black!45, fill=black!3, dashed},
 ptitle/.style={font=\sffamily\small\bfseries, text=fslatedk, anchor=north west, inner sep=0pt},
 card/.style={rectangle, rounded corners=3pt, draw=fslatedk!25, fill=white, inner xsep=4pt, inner ysep=3.2pt,
 align=flush left, font=\sffamily\scriptsize, anchor=north west},
 usercard/.style={card},
 logcard/.style={card, draw=black!25},
 benchcard/.style={card, draw=fslatedk!55},
 benchcardA/.style={card, draw=fcxA, fill=fcxAbg},
 benchcardB/.style={card, draw=fcxB, fill=fcxBbg},
 daycell/.style={rectangle, draw=fslate!80, fill=white, inner sep=0pt,
 minimum width=0.33cm, minimum height=0.42cm, font=\sffamily\fontsize{6.6}{8}\selectfont},
 daycellW2/.style={daycell, fill=black!7, draw=fslate},
 daycellA/.style={daycell, fill=fcxAbg, draw=fcxA, line width=0.8pt,
 font=\sffamily\fontsize{6.6}{8}\selectfont\bfseries, text=fcxA},
 daycellB/.style={daycell, fill=fcxBbg, draw=fcxB, line width=0.8pt,
 font=\sffamily\fontsize{6.6}{8}\selectfont\bfseries, text=fcxB},
 disruptA/.style={rectangle, rounded corners=2pt, draw=fcxA, fill=fcxAbg,
 line width=0.8pt, inner xsep=2.5pt, inner ysep=2pt, font=\sffamily\fontsize{5.9}{7.1}\selectfont, align=flush left},
 disruptB/.style={rectangle, rounded corners=2pt, draw=fcxB, fill=fcxBbg,
 line width=0.8pt, inner xsep=2.5pt, inner ysep=2pt, font=\sffamily\fontsize{5.9}{7.1}\selectfont, align=flush left},
 arrow/.style={-{Latex[length=2.1mm,width=1.45mm]}, line width=1.0pt, draw=fslatedk!85},
 hiddenarrow/.style={arrow, dashed, draw=black!45},
]

\def\wColA{3.15cm}
\def\wColB{4.62cm}
\def\wColC{4.95cm}
\def\wColD{4.82cm}
\def\colGap{0.40cm}

\coordinate (xA) at (0,0);
\coordinate (xB) at ({\wColA + 9pt + \colGap}, 0);
\coordinate (xC) at ({\wColA + \wColB + 18pt + 2*\colGap}, 0);
\coordinate (xD) at ({\wColA + \wColB + \wColC + 27pt + 3*\colGap}, 0);

\node[ptitle, text=fslatedk] (etitle) at (xD) {4. Benchmark tasks};

\node[benchcardA, text width={\wColD-8pt}, inner ysep=2.4pt] (q1) at ($(etitle.south west)+(0,-2.4pt)$) {%
 {\fontsize{6.4}{7.5}\selectfont\textbf{Atomic task A} \textcolor{fcxA}{\textbf{(schema drift)}}}\\[0.2pt]
 {\fontsize{6.2}{7.3}\selectfont ``\textit{Oat-milk revenue in week 2?}''}\\[0.2pt]
 {\fontsize{5.8}{6.9}\selectfont\ttfamily SUM(amount) FROM transactions\\
 WHERE \textcolor{fcxA}{\textbf{milk\_choice='oat'}} AND day>=8}
};
\node[benchcardB, text width={\wColD-8pt}, inner ysep=2.4pt] (q2) at ($(q1.south west)+(0,-2.4pt)$) {%
 {\fontsize{6.4}{7.5}\selectfont\textbf{Atomic task B} \textcolor{fcxB}{\textbf{(implicit rule)}}}\\[0.2pt]
 {\fontsize{6.2}{7.3}\selectfont ``\textit{Drinks sold in week 2?}''}\\[0.2pt]
 {\fontsize{5.8}{6.9}\selectfont\ttfamily COUNT(*) FROM transactions\\
 WHERE \textcolor{fcxB}{\textbf{amount>0}} AND day>=8}
};
\node[benchcard, text width={\wColD-8pt}, inner ysep=2.4pt] (q3) at ($(q2.south west)+(0,-2.4pt)$) {%
 {\fontsize{6.4}{7.5}\selectfont\textbf{Composite task A$\,\oplus\,$B}}\\[0.2pt]
 {\fontsize{6.2}{7.3}\selectfont ``\textit{Oat-milk drinks sold in week 2?}''}\\[0.2pt]
 {\fontsize{5.8}{6.9}\selectfont\ttfamily \mbox{COUNT(*) FROM transactions WHERE day>=8}\\
 \mbox{\ \ AND \textcolor{fcxA}{\textbf{milk\_choice='oat'}} AND \textcolor{fcxB}{\textbf{amount>0}}}}
};
\coordinate (botY) at (q3.south);

\begin{scope}[on background layer]
 \node[stageframe, fit=(etitle)(q1)(q2)(q3)] (eframe) {};
\end{scope}

\node[ptitle, text=fslatedk] (atitle) at (xA) {1. User input};
\node[usercard, text width={\wColA-8pt}, inner ysep=2.6pt] (ascen) at ($(atitle.south west)+(0,-2.4pt)$) {%
 {\fontsize{6.4}{7.5}\selectfont\textbf{Scenario}}\\[1pt]
 {\fontsize{6.2}{7.4}\selectfont ``\textit{A specialty coffee shop sells drinks from 6am to 2pm daily, busiest in the morning rush. Simulate 14 days and upgrade the menu on Day~3.}''}
};
\coordinate (acompTop) at ($(ascen.south west)+(0,-2.4pt)$);
\path let \p1=(acompTop), \p2=(botY) in
 node[usercard, text width={\wColA-8pt}, minimum height={\y1-\y2}, inner ysep=2.6pt] (acomp) at (acompTop) {%
 {\fontsize{6.4}{7.5}\selectfont\textbf{Complexities}}\\[1.5pt]
 {\fontsize{6.2}{7.4}\selectfont\setlength{\tabcolsep}{0pt}\renewcommand{\arraystretch}{1.12}%
 \begin{tabular}{@{}l@{\hspace{3pt}}l@{}}
 \textcolor{fcxA}{$\boxtimes$} & \textcolor{fcxA}{\textbf{Schema drift}}\\
 \textcolor{fcxB}{$\boxtimes$} & \textcolor{fcxB}{\textbf{Implicit business rules}}
 \end{tabular}}
};
\begin{scope}[on background layer]
 \node[stageframe, fit=(atitle)(ascen)(acomp)] (aframe) {};
\end{scope}

\node[ptitle, text=fslatedk] (btitle) at (xB) {2. Events on a calendar};

\node[disruptA, text width=2.03cm, anchor=north west] (d3) at ($(btitle.south west)+(0,-2.4pt)$) {%
 \mbox{\textcolor{fcxA}{\textbf{Day 3: menu upgrade}}}\\[-0.5pt]
 \mbox{adds {\fontsize{5.7}{6.9}\selectfont\texttt{milk\_choice}}}};
\node[disruptB, text width=2.03cm, anchor=north east] (d10) at ($(btitle.south west)+(\wColB,-2.4pt)$) {%
 \mbox{\textcolor{fcxB}{\textbf{Day 10: staff policy}}}\\[-0.5pt]
 \mbox{staff drinks at \$0}};

\coordinate (cal0) at ($(d3.south west)+(0,-0.48cm)$);
\foreach \d in {1,2,4,5,6,7} {
 \node[daycell, anchor=west] (day\d) at ($(cal0)+({(\d-1)*0.33cm},0)$) {\d};
}
\node[daycellA, anchor=west] (day3) at ($(cal0)+({2*0.33cm},0)$) {3};
\foreach \d in {8,9,11,12,13,14} {
 \node[daycellW2, anchor=west] (day\d) at ($(cal0)+({(\d-1)*0.33cm},0)$) {\d};
}
\node[daycellB, anchor=west] (day10) at ($(cal0)+({9*0.33cm},0)$) {10};

\draw[fslatedk, line width=0.7pt]
 ($(day8.south west)+(1pt,-1.2pt)$) -- ($(day8.south west)+(1pt,-2.8pt)$)
 -- node[below=0.2pt, font=\sffamily\fontsize{6.4}{7.6}\selectfont\bfseries, text=fslatedk, inner sep=0.6pt]
 {week 2}
 ($(day14.south east)+(-1pt,-2.8pt)$) -- ($(day14.south east)+(-1pt,-1.2pt)$);
\node[font=\sffamily\fontsize{6.4}{7.6}\selectfont\bfseries, text=fslatedk, anchor=north west, inner sep=0.6pt]
 (callabel) at ($(day1.south west)+(0,-1.2pt)$) {daily sales};

\draw[arrow, line width=0.8pt, draw=fcxA] (d3.south -| day3.north) -- (day3.north);
\draw[arrow, line width=0.8pt, draw=fcxB] (d10.south -| day10.north) -- (day10.north);

\coordinate (bprogTop) at ($(cal0)+(0,-0.66cm)$);
\path let \p1=(bprogTop), \p2=(botY) in
 node[card, text width={\wColB-8pt}, minimum height={\y1-\y2}, inner ysep=2.6pt] (bprog) at (bprogTop) {%
 {\fontsize{6.5}{7.8}\selectfont\textbf{SP programs}}\\[2pt]
 {\fontsize{6.3}{7.8}\selectfont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.18}%
 \begin{tabular}{@{}ll@{}}
 Day 1 & {\fontsize{6.1}{7.6}\selectfont\texttt{CreateSchema}} $\triangleright$ {\fontsize{6.1}{7.6}\selectfont\texttt{GenDocument}}\\
 Daily & {\fontsize{6.1}{7.6}\selectfont\texttt{Sample}} $\triangleright$ {\fontsize{6.1}{7.6}\selectfont\texttt{ApplyTransactions}}\\
 \textcolor{fcxA}{\textbf{Day 3}} & {\fontsize{6.1}{7.6}\selectfont\texttt{AlterSchema}} $\triangleright$ {\fontsize{6.1}{7.6}\selectfont\texttt{GenDocument}}\\
 \textcolor{fcxB}{\textbf{Day 10}} & {\fontsize{6.1}{7.6}\selectfont\texttt{GenDocument}}
 \end{tabular}}
};
\begin{scope}[on background layer]
 \node[stageframe, fit=(btitle)(d3)(d10)(day14)(callabel)(bprog)] (bframe) {};
\end{scope}

\node[ptitle, text=fslatedk] (ctitle) at (xC) {3a. Data estate};

\node[card, text width=1.75cm, inner ysep=2.4pt] (t1) at ($(ctitle.south west)+(0,-2.4pt)$) {%
 \mbox{\fontsize{5.8}{7.0}\selectfont\texttt{\textbf{transactions\_v1}}}\\[-0.5pt]
 {\fontsize{6.0}{7.0}\selectfont\color{black!55}frozen snapshot}\\[1pt]
 {\fontsize{5.8}{7.0}\selectfont\ttfamily\setlength{\tabcolsep}{2.5pt}%
 \begin{tabular}{@{}rr@{}}
 \textbf{day} & \textbf{amount}\\ \hline
 1 & 4.50\\
 2 & 5.00\\
 \end{tabular}}
};
\node[card, text width={\wColC-1.75cm-16pt}, inner ysep=2.4pt] (t2) at ($(t1.north east)+(4pt,0)$) {%
 \mbox{\fontsize{5.8}{7.0}\selectfont\texttt{\textbf{transactions}}}\\[-0.5pt]
 {\fontsize{6.0}{7.0}\selectfont\color{black!55}authoritative table}\\[1pt]
 {\fontsize{5.8}{7.0}\selectfont\ttfamily\setlength{\tabcolsep}{2.2pt}%
 \begin{tabular}{@{}rrl@{}}
 \textbf{day} & \textbf{amount} & \textcolor{fcxA}{\textbf{milk\_choice}}\\ \hline
 1..2 & \color{black!55}... & \textcolor{black!45}{NULL}\\
 8 & 4.50 & oat\\
 \rowcolor{fcxBbg} 11 & \textcolor{fcxB}{\textbf{0.00}} & oat\\
 \end{tabular}}
};
\path let \p1=(t1.south), \p2=(t2.south) in coordinate (tbot) at (0,{min(\y1,\y2)});
\path let \p1=(t1.north), \p2=(tbot) in
 node[card, text width=1.75cm, minimum height={\y1-\y2}, inner ysep=2.4pt] (t1) at ($(ctitle.south west)+(0,-2.4pt)$) {%
 \mbox{\fontsize{5.8}{7.0}\selectfont\texttt{\textbf{transactions\_v1}}}\\[-0.5pt]
 {\fontsize{6.0}{7.0}\selectfont\color{black!55}frozen snapshot}\\[1pt]
 {\fontsize{5.8}{7.0}\selectfont\ttfamily\setlength{\tabcolsep}{2.5pt}%
 \begin{tabular}{@{}rr@{}}
 \textbf{day} & \textbf{amount}\\ \hline
 1 & 4.50\\
 2 & 5.00\\
 \end{tabular}}
};
\node[card, text width={\wColC-8pt}, inner ysep=2.4pt] (docs) at ($(t1.west |- tbot)+(0,-2.4pt)$) {%
 {\fontsize{6.2}{7.5}\selectfont
 \mbox{\textcolor{fcxA}{\fontsize{6.0}{7.3}\selectfont\texttt{\textbf{menu\_memo.md}}:} ``\textit{Record milk choice.}''}\\[0.8pt]
 \mbox{\textcolor{fcxB}{\fontsize{6.0}{7.3}\selectfont\texttt{\textbf{staff\_policy.md}}:} ``\textit{\$0 staff drinks are not sales.}''}}
};
\begin{scope}[on background layer]
 \node[stageframe, fit=(ctitle)(t1)(t2)(docs)] (cframe) {};
\end{scope}

\node[ptitle, text=black!65] (dtitle) at ($(cframe.south west)+(4.5pt,-0.30cm)$) {3b. Simulation log};
\coordinate (dlogTop) at ($(dtitle.south west)+(0,-2.0pt)$);
\path let \p1=(dlogTop), \p2=(botY) in
 node[logcard, text width={\wColC-8pt}, minimum height={\y1-\y2}, inner ysep=1.6pt] (dlog) at (dlogTop) {%
 {\fontsize{6.2}{7.5}\selectfont
 \textcolor{fcxA}{\textbf{Hint A (Day 3):}} {\fontsize{6.0}{7.3}\selectfont\texttt{transactions}} is authoritative\\[0pt]
 \textcolor{fcxB}{\textbf{Hint B (Day 10):}} {\fontsize{6.0}{7.3}\selectfont\texttt{amount = 0}} is a staff drink}
};
\begin{scope}[on background layer]
 \node[logframe, fit=(dtitle)(dlog)] (dframe) {};
\end{scope}

\coordinate (midY) at ($(aframe.north)!0.5!(aframe.south)$);
\draw[arrow] (aframe.east |- midY) -- (bframe.west |- midY);

\coordinate (cMidY) at ($(cframe.north)!0.5!(cframe.south)$);
\draw[arrow] (bframe.east |- cMidY) -- (cframe.west |- cMidY);

\coordinate (dMidY) at ($(dframe.north)!0.5!(dframe.south)$);
\draw[hiddenarrow] (bframe.east |- dMidY) -- (dframe.west |- dMidY);

\draw[{Latex[length=2.1mm,width=1.45mm]}-{Latex[length=2.1mm,width=1.45mm]}, line width=1.0pt, draw=fslatedk!85]
 (cframe.east |- cMidY) -- (eframe.west |- cMidY);

\draw[arrow] (dframe.east |- dMidY) -- (eframe.west |- dMidY);

\end{tikzpicture}%
 }
 \caption{\textbf{\system builds a data estate and benchmark from business events.}}
 \label{fig:intro_example}
 \vspace{-2mm}
\end{figure}


==> sections/fig_tikzpicture.tex <==
\begin{figure}[t]
 \centering
 \providecolor{flane}{HTML}{64748B}%
 \providecolor{fframe}{HTML}{B4C3D2}%
 \providecolor{ftitle}{HTML}{2C3E50}%
 \providecolor{fllm}{HTML}{6D28D9}\providecolor{fllmbg}{HTML}{EFEAFE}
 \providecolor{fdet}{HTML}{047857}\providecolor{fdetbg}{HTML}{DCF5EA}
 \providecolor{fhum}{HTML}{BE123C}\providecolor{fhumbg}{HTML}{FFE4E8}
 \providecolor{fart}{HTML}{57534E}\providecolor{fartbg}{HTML}{FAFAF9}
 \ifdefined\colgap\else
 \newlength{\colgap}\newlength{\rowA}\newlength{\rowB}\newlength{\rowC}\newlength{\rowgap}%
 \fi
 \setlength{\colgap}{0.32cm}%
 \setlength{\rowA}{1.12cm}%
 \setlength{\rowB}{1.05cm}%
 \setlength{\rowC}{1.08cm}%
 \setlength{\rowgap}{0.32cm}%
\providecommand{\sub}{}\renewcommand{\sub}{\scriptsize\color{ftitle!85}}
\providecommand{\figllmicon}{}\renewcommand{\figllmicon}{{\color{fllm}\faRobot}}
\providecommand{\figgenicon}{}\renewcommand{\figgenicon}{{\color{fllm}\llmicon}}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
 font=\sffamily\footnotesize,
 cell/.style={rectangle, rounded corners=3pt, line width=0.8pt, inner xsep=4pt, inner ysep=3pt,
 align=center, anchor=north west},
 llmcell/.style={cell, draw=fllm!80, fill=fllmbg, minimum height=\rowA},
 llmlite/.style={cell, draw=fllm!50, fill=fllmbg!60, minimum height=\rowA, densely dashed},
 detcell/.style={cell, draw=fdet!80, fill=fdetbg, minimum height=\rowB},
 humcell/.style={cell, draw=fhum!85, fill=fhumbg, minimum height=\rowB},
 artcell/.style={cell, draw=fart!55, fill=fartbg, minimum height=\rowC},
 stagetitle/.style={font=\sffamily\footnotesize\bfseries, text=ftitle, anchor=north west, inner sep=0pt},
 stageframe/.style={rectangle, rounded corners=5pt, draw=fframe, line width=0.75pt,
 inner xsep=3.5pt, inner ysep=3.5pt},
 lanelabel/.style={font=\sffamily\scriptsize\bfseries, text=flane, anchor=east,
 inner sep=1pt, align=right},
 band/.style={rectangle, rounded corners=4pt, line width=0.9pt, inner xsep=6pt, inner ysep=3.5pt,
 align=flush left, font=\sffamily\footnotesize},
 userband/.style={band, draw=fhum, fill=fhumbg, anchor=south west},
 arrow/.style={-{Latex[length=2.1mm,width=1.45mm]}, line width=0.95pt, draw=ftitle!85},
 varrow/.style={arrow, line width=0.8pt},
 loop/.style={{Latex[length=1.7mm,width=1.25mm]}-{Latex[length=1.7mm,width=1.25mm]}, line width=0.8pt, draw=ftitle!85},
 uarrow/.style={arrow, draw=fhum},
 swatch/.style={rectangle, rounded corners=1.5pt, minimum width=0.28cm, minimum height=0.22cm, inner sep=0pt, line width=0.6pt},
]

\def\wA{2.95cm}\def\wB{2.65cm}\def\wC{2.45cm}\def\wD{4.05cm}\def\wE{3.75cm}
\def\titleh{0.42cm}
\coordinate (yA) at (0,0);
\coordinate (yB) at ($(yA)+(0,-\rowA-\rowgap)$);
\coordinate (yC) at ($(yB)+(0,-\rowB-\rowgap)$);
\coordinate (xA) at (1.35cm,0);
\coordinate (xB) at ($(xA)+(\wA,0)+(\colgap,0)$);
\coordinate (xC) at ($(xB)+(\wB,0)+(\colgap,0)$);
\coordinate (xD) at ($(xC)+(\wC,0)+(0.44cm,0)$);
\coordinate (xE) at ($(xD)+(\wD,0)+(\colgap,0)$);

\node[lanelabel] at ($(xA)+(-0.20cm,0)+(0,-0.5\rowA)$) {LLM\\agents};
\node[lanelabel] at ($(xA)+(-0.20cm,0)+(0,-\rowA-\rowgap-0.5\rowB)$) {};
\node[lanelabel] at ($(xA)+(-0.20cm,0)+(0,-\rowA-\rowB-2\rowgap-0.5\rowC)$) {Artifacts};

\node[llmcell, text width=\wA-8pt] (a1) at (xA |- yA) {\textbf{Event synthesizer}};
\node[humcell, text width=\wA-8pt] (b1) at (xA |- yB) {HITL review\\[-1pt]{\sub (human)}};
\node[artcell, text width=\wA-8pt] (c1) at (xA |- yC) {Event types\\[-1pt]{\sub \mbox{+ temporal constraints}}};

\node[llmcell, text width=\wB-8pt] (a2) at (xB |- yA) {\textbf{Compiler}};
\node[detcell, text width=\wB-8pt] (b2) at (xB |- yB) {Program checks};
\node[artcell, text width=\wB-8pt] (c2) at (xB |- yC) {SP programs};

\node[llmcell, text width=\wC-8pt] (a3) at (xC |- yA) {\textbf{Scheduler}};
\node[detcell, text width=\wC-8pt] (b3) at (xC |- yB) {STN solver};
\node[artcell, text width=\wC-8pt] (c3) at (xC |- yC) {Calendar};

\node[llmlite, text width=\wD-8pt] (a4) at (xD |- yA) {\textbf{\sps}\\[-1pt]{\sub \mbox{\texttt{CreateSchema}, \texttt{GenDocument}, \ldots}}};
\node[detcell, text width=\wD-8pt] (b4) at (xD |- yB) {Execution engine};
\node[artcell, text width=\wD-8pt] (c4) at (xD |- yC) {Data estate $\mathcal{E}$\\[-1pt]{\sub $\mathcal{D}_{\text{db}}, \mathcal{D}_{\text{doc}}, \mathcal{C}$, $\mathcal{L}_{\text{log}}$}};

\node[llmcell, text width=\wE-8pt] (a5) at (xE |- yA) {\textbf{Benchmark generator}\\[-1pt]{\sub + post-hoc detectors}};
\node[detcell, text width=\wE-8pt] (b5) at (xE |- yB) {Verification\\[-1pt]{\sub answerable + verifiable}};
\node[artcell, text width=\wE-8pt] (c5) at (xE |- yC) {Benchmark\\[-1pt]{\sub question + gold program}};

\foreach \i in {1,2,3,5}{
 \node[anchor=south east, inner sep=0pt, font=\scriptsize] at ($(a\i.south east)+(-3pt,2.5pt)$) {\figllmicon};
}
\node[anchor=south east, inner sep=0pt, font=\scriptsize] at ($(a4.south east)+(-3pt,2.5pt)$) {\figgenicon};

\coordinate (t1) at ($(a1.north west)+(0,\titleh)$);
\coordinate (t2) at ($(a2.north west)+(0,\titleh)$);
\coordinate (t3) at ($(a3.north west)+(0,\titleh)$);
\coordinate (t5) at ($(a5.north west)+(0,\titleh)$);
\begin{scope}[on background layer]
 \node[stageframe, fit=(a1)(c1)(t1)] (f1) {};
 \node[stageframe, fit=(a2)(c2)(t2)] (f2) {};
 \node[stageframe, fit=(a3)(c3)(a4)(c4)(t3)] (f3) {};
 \node[stageframe, fit=(a5)(c5)(t5)] (f5) {};
\end{scope}
\node[stagetitle] at ($(a1.north west)+(1pt,\titleh-2pt)$) {1. Event synthesis};
\node[stagetitle] at ($(a2.north west)+(1pt,\titleh-2pt)$) {2. Compilation};
\node[stagetitle] at ($(a3.north west)+(1pt,\titleh-2pt)$) {3. Scheduling \& execution};
\node[stagetitle] at ($(a5.north west)+(1pt,\titleh-2pt)$) {4. Benchmark generation};

\draw[loop] (a1.south) -- (b1.north);
\draw[loop] (a2.south) -- (b2.north);
\foreach \i in {3,4,5}{ \draw[varrow] (a\i.south) -- (b\i.north); }
\foreach \i in {1,2,3,4,5}{ \draw[varrow] (b\i.south) -- (c\i.north); }

\coordinate (bx) at ($(a3.east)!0.5!(a4.west)$);
\coordinate (cmid) at ($(c1.north)!0.5!(c1.south)$);
\draw[fhum, line width=1.0pt, dash pattern=on 4pt off 2.5pt]
 (bx |- a3.north) -- ($(bx |- cmid)+(0,5pt)$)
 ($(bx |- cmid)+(0,-5pt)$) -- (bx |- f3.south);
\coordinate (btrustY) at ($(a3.north)!0.5!(b3.south)$);
\node[font=\sffamily\fontsize{6.5}{8}\selectfont\bfseries, text=fhum, fill=white, inner sep=1.2pt, rotate=90, anchor=center]
 at (bx |- btrustY) {boundary of trust};

\foreach \i/\j in {1/2,2/3,3/4,4/5}{ \draw[arrow] (c\i.east |- cmid) -- (c\j.west |- cmid); }

\coordinate (topy) at ($(f1.north)+(0,0.34cm)$);
\node[userband, font=\sffamily\scriptsize, inner xsep=6pt, inner ysep=4pt] (user) at (f1.west |- topy) {%
 \textbf{User}\enspace scenario $\cdot$ complexity dimensions $\cdot$ simulation instructions $\cdot$ reviews event types};
\draw[uarrow] (user.south -| a1.north) -- (f1.north -| a1.north);
\draw[uarrow] (user.south -| a3.north) -- (f3.north -| a3.north);

\newcommand{\lsw}[2]{\tikz[baseline=-0.5ex]{\node[swatch, draw=#1, fill=#2] {};}}
\node[anchor=south east, inner sep=0pt, font=\sffamily\scriptsize] at ($(f5.east |- user.south)+(-1pt,0.0cm)$) {%
 \setlength{\tabcolsep}{2pt}\renewcommand{\arraystretch}{1.12}%
 \begin{tabular}{@{}l@{\hspace{2pt}}l@{\hspace{6pt}}l@{\hspace{2pt}}l@{\hspace{6pt}}l@{\hspace{2pt}}l@{}}
 \lsw{fllm!80}{fllmbg} & LLM agent\,\figllmicon & \lsw{fhum!85}{fhumbg} & human & \lsw{fart!55}{fartbg} & artifact\\
 \lsw{fllm!50}{fllmbg!60} & LLM call\,\figgenicon & \lsw{fdet!80}{fdetbg} & programmatic & &
 \end{tabular}};

\end{tikzpicture}%
}
 \caption{\textbf{The \system pipeline.} The event synthesizer (Stage~1), the compiler (Stage~2), the scheduler and the execution engine (Stage~3), and the benchmark generator (Stage~4) each pair LLM generation with human or programmatic verification and pass a validated artifact to the next stage.}
 \label{fig:synthcorp_pipeline}
 \vspace{-2mm}
\end{figure}

